CSI-based versus RSS-based Secret-Key Generation under Correlated Eavesdropping

Physical-layer security (PLS) has the potential to strongly enhance the overall system security as an alternative to or in combination with conventional cryptographic primitives usually implemented at higher network layers. Secret-key generation relying on wireless channel reciprocity is an interesting solution as it can be efficiently implemented at the physical layer of emerging wireless communication networks, while providing information-theoretic security guarantees. In this paper, we investigate and compare the secret-key capacity based on the sampling of the entire complex channel state information (CSI) or only its envelope, the received signal strength (RSS). Moreover, as opposed to previous works, we take into account the fact that the eavesdropper's observations might be correlated and we consider the high signal-to-noise ratio (SNR) regime where we can find simple analytical expressions for the secret-key capacity. As already found in previous works, we find that RSS-based secret-key generation is heavily penalized as compared to CSI-based systems. At high SNR, we are able to precisely and simply quantify this penalty: a halved pre-log factor and a constant penalty of about 0.69 bit, which disappears as Eve's channel gets highly correlated.

==> secret_key_capacity_Eve.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.496181in,
at={(0.758333in,0.550694in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={$p/\sigma_E^2$ [dB]},
ymin=0,
ymax=6,
ylabel={Secret-key capacity [bits/sample]},
title={$\sigma_A^2=\sigma_B^2,\ \rho=0.8$},
legend style={at={(0.03,0.92)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	1.24200524220002\\
6	1.24200524220002\\
12	1.24200524220002\\
18	1.24200524220002\\
24	1.24200524220002\\
30	1.24200524220002\\
};
\addlegendentry{\normalsize $I(\hat{H}_A,\hat{H}_B)$};

\addplot [color=blue,solid,line width=1.5pt,mark=triangle,mark size=4.0pt,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
0	0.840143607295123\\
6	0.532144426189527\\
12	0.360021106645643\\
18	0.302324085799498\\
24	0.28658132796321\\
30	0.282540637485293\\
};
\addlegendentry{\normalsize LB on $C_{s}^{\mathrm{Cplex}}$};

\addplot [color=blue,solid,line width=1.5pt,mark=triangle,mark size=4.0pt,mark options={solid,rotate=90}]
  table[row sep=crcr]{%
0	0.904840904039149\\
6	0.663114680995913\\
12	0.536401782653026\\
18	0.495539887526251\\
24	0.484544154442089\\
30	0.4817328030039\\
};
\addlegendentry{\normalsize UB on $C_{s}^{\mathrm{Cplex}}$};

\addplot [color=black!20!red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.271328798383817\\
6	0.271328798383817\\
12	0.271328798383817\\
18	0.271328798383817\\
24	0.271328798383817\\
30	0.271328798383817\\
};
\addlegendentry{\normalsize $I(\hat{R}_A,\hat{R}_B)$};

\addplot [color=black!20!red,solid,line width=1.5pt,mark=triangle,mark size=4.0pt,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
0	0.141012770968452\\
6	0.149089071249937\\
12	0.110506046263416\\
18	0.0955260323431142\\
24	0.0913098460768087\\
30	0.0902194351240482\\
};
\addlegendentry{\normalsize LB on $C_{s}^{\mathrm{Evlpe}}$};

\addplot [color=black!20!red,solid,line width=1.5pt,mark=triangle,mark size=4.0pt,mark options={solid,rotate=90}]
  table[row sep=crcr]{%
0	0.151282672950074\\
6	0.169558560328479\\
12	0.145624874167599\\
18	0.136409030833023\\
24	0.133839635671161\\
30	0.133177077468931\\
};
\addlegendentry{\normalsize UB on $C_{s}^{\mathrm{Evlpe}}$};

\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	5.66537127432466\\
6	5.66537127432466\\
12	5.66537127432466\\
18	5.66537127432466\\
24	5.66537127432466\\
30	5.66537127432466\\
};
\addplot [color=blue,solid,line width=1.5pt,mark=triangle,mark size=4.0pt,mark options={solid,rotate=270},forget plot]
  table[row sep=crcr]{%
0	5.11568424835103\\
6	4.64664204767288\\
12	4.35760259564334\\
18	4.25503059776644\\
24	4.22647463764185\\
30	4.21910398526711\\
};
\addplot [color=blue,solid,line width=1.5pt,mark=triangle,mark size=4.0pt,mark options={solid,rotate=90},forget plot]
  table[row sep=crcr]{%
0	5.11901683059581\\
6	4.65402607466342\\
12	4.36823279299854\\
18	4.266980385253\\
24	4.23880903097253\\
30	4.2315389093517\\
};
\addplot [color=black!20!red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	2.17374340234317\\
6	2.17374340234317\\
12	2.17374340234317\\
18	2.17374340234317\\
24	2.17374340234317\\
30	2.17374340234317\\
};
\addplot [color=black!20!red,solid,line width=1.5pt,mark=triangle,mark size=4.0pt,mark options={solid,rotate=270},forget plot]
  table[row sep=crcr]{%
0	2.02526401830527\\
6	1.978455334312\\
12	1.8950027289145\\
18	1.86200813582397\\
24	1.85258263720966\\
30	1.8501339453882\\
};
\addplot [color=black!20!red,solid,line width=1.5pt,mark=triangle,mark size=4.0pt,mark options={solid,rotate=90},forget plot]
  table[row sep=crcr]{%
0	2.00892753043911\\
6	1.97553329619109\\
12	1.89382403693293\\
18	1.86140205501943\\
24	1.8521399241662\\
30	1.84973378205917\\
};

\node[below right, align=left]
at (axis cs:20.5,1.2) {\Large $\frac{p}{\sigma_A^2}=5$ dB};
\draw [black,line width=0.5mm] (axis cs:28,0.7) ellipse [x radius=3, y radius=65];

\node[below right, align=left]
at (axis cs:17.5,4) {\Large $\frac{p}{\sigma_A^2}=20$ dB};
\draw [black,line width=0.5mm] (axis cs:26,3.7) ellipse [x radius=3, y radius=220];

\end{axis}
\end{tikzpicture}%

==> secret_key_capacity_SNR.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={SNR [dB]},
ymin=-2,
ymax=10,
ylabel={Secret-key capacity [bits/sample]},
title={$\text{SNR}=p/\sigma_A^2=p/\sigma_B^2=p/\sigma_E^2$, $\rho=0.9$},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.415037499278844\\
3.33333333333333	0.906358316888832\\
6.66666666666667	1.62998880422155\\
10	2.52654581449583\\
13.3333333333333	3.52705079218792\\
16.6666666666667	4.58259264258718\\
20	5.66537127432466\\
23.3333333333333	6.76118304368848\\
26.6666666666667	7.86313135771873\\
30	8.96794706576646\\
};
\addlegendentry{\normalsize $I(\hat{H}_A,\hat{H}_B)$};

\addplot [color=blue,dotted,line width=1.5pt]
  table[row sep=crcr]{%
0	-1\\
3.33333333333333	0.107309364962454\\
6.66666666666667	1.21461872992491\\
10	2.32192809488736\\
13.3333333333333	3.42923745984982\\
16.6666666666667	4.53654682481227\\
20	5.64385618977472\\
23.3333333333333	6.75116555473718\\
26.6666666666667	7.85847491969963\\
30	8.96578428466209\\
};
\addlegendentry{\normalsize $I(\hat{H}_A,\hat{H}_B)$ high SNR};

\addplot [color=blue,solid,line width=1.5pt,mark size=4.0pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
0	0.0885939232689883\\
3.33333333333333	0.221714508729963\\
6.66666666666667	0.483436735043058\\
10	0.929610672108601\\
13.3333333333333	1.58510211282168\\
16.6666666666667	2.42290994411779\\
20	3.38580875549412\\
23.3333333333333	4.42086903203331\\
26.6666666666667	5.49337978273891\\
30	6.58424884749482\\
};
\addlegendentry{\normalsize \normalsize LB on $C_{s}^{\mathrm{Cplex}}$};

\addplot [color=blue,solid,line width=1.5pt,mark size=4.0pt,mark=triangle,mark options={solid,rotate=90}]
  table[row sep=crcr]{%
0	0.216181978153841\\
3.33333333333333	0.396978311606667\\
6.66666666666667	0.664654055693846\\
10	1.07590011435926\\
13.3333333333333	1.68124085751111\\
16.6666666666667	2.47724460443986\\
20	3.41374938226708\\
23.3333333333333	4.43450931404763\\
26.6666666666667	5.49986565175381\\
30	6.58729370655497\\
};
\addlegendentry{\normalsize UB on $C_{s}^{\mathrm{Cplex}}$};

\addplot [color=black!20!red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.199449475543038\\
3.33333333333333	0.189337779325221\\
6.66666666666667	0.393901516307943\\
10	0.734767241559467\\
13.3333333333333	1.16700889964794\\
16.6666666666667	1.65480446687061\\
20	2.17374340234317\\
23.3333333333333	2.70930093459276\\
26.6666666666667	3.25339929862963\\
30	3.81199753153044\\
};
\addlegendentry{\normalsize $I(\hat{R}_A,\hat{R}_B)$};

\addplot [color=black!20!red,dotted,line width=1.5pt]
  table[row sep=crcr]{%
0	-1.18803154201592\\
3.33333333333333	-0.634376859534691\\
6.66666666666667	-0.0807221770534643\\
10	0.472932505427763\\
13.3333333333333	1.02658718790899\\
16.6666666666667	1.58024187039022\\
20	2.13389655287144\\
23.3333333333333	2.68755123535267\\
26.6666666666667	3.2412059178339\\
30	3.79486060031513\\
};
\addlegendentry{\normalsize $I(\hat{R}_A,\hat{R}_B)$ high SNR};

\addplot [color=black!20!red,solid,line width=1.5pt,mark size=4.0pt,mark=triangle,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
0	0.0123619926713712\\
3.33333333333333	0.0544359641474279\\
6.66666666666667	0.15863829530547\\
10	0.357203054293795\\
13.3333333333333	0.6651106264622\\
16.6666666666667	1.06951023672823\\
20	1.54117069772795\\
23.3333333333333	2.0524330085596\\
26.6666666666667	2.58468149640648\\
30	3.13764836548228\\
};
\addlegendentry{\normalsize LB on $C_{s}^{\mathrm{Evlpe}}$};

\addplot [color=black!20!red,solid,line width=1.5pt,mark size=4.0pt,mark=triangle,mark options={solid,rotate=90}]
  table[row sep=crcr]{%
0	-0.0140829873654735\\
3.33333333333333	0.0778899554752983\\
6.66666666666667	0.204911974300432\\
10	0.402722728504849\\
13.3333333333333	0.696624566567671\\
16.6666666666667	1.08617909370072\\
20	1.54755621656236\\
23.3333333333333	2.05171653440364\\
26.6666666666667	2.58006446773402\\
30	3.13764836548228\\
};
\addlegendentry{\normalsize UB on $C_{s}^{\mathrm{Evlpe}}$};

\draw [<->, line width=2] (axis cs:29,6.5) -- (axis cs:29,8.4);
\node[below right, align=left] at (axis cs:24.5,7.7) {\Large $\approx 2.4$};

\draw [<->, line width=2] (axis cs:29,3.0) -- (axis cs:29,3.6);
\node[below right, align=left] at (axis cs:24.75,2.5) {\Large $\approx 0.67$};

\end{axis}
\end{tikzpicture}%

==> secret_key_capacity_SNR_Alice.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.496181in,
at={(0.758333in,0.550694in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={$p/\sigma_A^2$ [dB]},
ymin=0,
ymax=7,
ylabel={Secret-key capacity [bits/sample]},
title={$\sigma_B^2=\sigma_E^2$, $\rho = 0.6$},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.689365467760937\\
6	1.34820709012628\\
12	1.80922197452356\\
18	1.98789541882185\\
24	2.03939525512655\\
30	2.0528227478971\\
};
\addlegendentry{\normalsize $I(\hat{H}_A,\hat{H}_B)$};

\addplot [color=blue,solid,line width=1.5pt,mark=triangle,mark size=4.0pt,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
0	0.477208370283574\\
6	1.01214817404052\\
12	1.4731630584378\\
18	1.65183650273609\\
24	1.7033363390408\\
30	1.71676383181134\\
};
\addlegendentry{\normalsize LB on $C_{s}^{\mathrm{Cplex}}$};

\addplot [color=blue,solid,line width=1.5pt,mark=triangle,mark size=4.0pt,mark options={solid,rotate=90}]
  table[row sep=crcr]{%
0	0.500577907672661\\
6	1.05206355851738\\
12	1.47815447500029\\
18	1.65223265186438\\
24	1.70336297135418\\
30	1.71676553991671\\
};
\addlegendentry{\normalsize UB on $C_{s}^{\mathrm{Cplex}}$};

\addplot [color=black!20!red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.186081465998807\\
6	0.302819136912714\\
12	0.459150378058709\\
18	0.525646117501578\\
24	0.545279543232846\\
30	0.550430426107978\\
};
\addlegendentry{\normalsize $I(\hat{R}_A,\hat{R}_B)$};

\addplot [color=black!20!red,solid,line width=1.5pt,mark=triangle,mark size=4.0pt,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
0	0.133371239922934\\
6	0.250108910836841\\
12	0.406440151982836\\
18	0.472935891425705\\
24	0.492569317156973\\
30	0.497720200032105\\
};
\addlegendentry{\normalsize LB on $C_{s}^{\mathrm{Evlpe}}$};

\addplot [color=black!20!red,solid,line width=1.5pt,mark=triangle,mark size=4.0pt,mark options={solid,rotate=90}]
  table[row sep=crcr]{%
0	0.0871415069205961\\
6	0.249708822949706\\
12	0.40484706929191\\
18	0.471063583396845\\
24	0.490718545510293\\
30	0.495883810094909\\
};
\addlegendentry{\normalsize UB on $C_{s}^{\mathrm{Evlpe}}$};

\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0.985786140780299\\
6	2.26068224202841\\
12	3.86429598087437\\
18	5.30197399947216\\
24	6.1763664027164\\
30	6.52083898802342\\
};
\addplot [color=blue,solid,line width=1.5pt,mark=triangle,mark size=4.0pt,mark options={solid,rotate=270},forget plot]
  table[row sep=crcr]{%
0	0.702614089375429\\
6	1.77694429961467\\
12	3.27511279905157\\
18	4.6785429915735\\
24	5.54841231994551\\
30	5.89288490525254\\
};
\addplot [color=blue,solid,line width=1.5pt,mark=triangle,mark size=4.0pt,mark options={solid,rotate=90},forget plot]
  table[row sep=crcr]{%
0	0.702691229217582\\
6	1.77724270126324\\
12	3.27618038595605\\
18	4.68157147895157\\
24	5.54931025561312\\
30	5.89295736769487\\
};
\addplot [color=black!20!red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0.253255980267058\\
6	0.629548768577237\\
12	1.3202698362144\\
18	1.99811633361507\\
24	2.42255093996874\\
30	2.59124014411846\\
};
\addplot [color=black!20!red,solid,line width=1.5pt,mark=triangle,mark size=4.0pt,mark options={solid,rotate=270},forget plot]
  table[row sep=crcr]{%
0	0.162428329750571\\
6	0.562784489026788\\
12	1.2371299527085\\
18	1.90821742769852\\
24	2.33172328945225\\
30	2.50041249360197\\
};
\addplot [color=black!20!red,solid,line width=1.5pt,mark=triangle,mark size=4.0pt,mark options={solid,rotate=90},forget plot]
  table[row sep=crcr]{%
0	0.156697605939694\\
6	0.559942244324855\\
12	1.23352722442023\\
18	1.90460939405087\\
24	2.32719874415703\\
30	2.49505227432741\\
};

\node[below right, align=left, draw=white]
at (axis cs:20.5,1.5) {\Large $\frac{p}{\sigma_B^2}=5$ dB};
\draw [black,line width=0.5mm] (axis cs:28,1.2) ellipse [x radius=3, y radius=100];

\node[below right, align=left, draw=white]
at (axis cs:17.5,4.35) {\Large $\frac{p}{\sigma_B^2}=20$ dB};
\draw [black,line width=0.5mm] (axis cs:26,4.35) ellipse [x radius=3, y radius=220];

\end{axis}
\end{tikzpicture}%

==> secret_key_capacity_rho.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$|\rho|$},
ymin=-1,
ymax=6,
ylabel={Secret-key capacity [bits/sample]},
title={$\sigma_A^2=\sigma_B^2$, $\sigma_E^2=\sigma_A^2/10$},
legend style={at={(0.03,0.935)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=1.5pt]
  table[row sep=crcr]{%
-10	1.24200524220002\\
-9.97959183673469	1.24200524220002\\
-9.95918367346939	1.24200524220002\\
-9.93877551020408	1.24200524220002\\
-9.91836734693878	1.24200524220002\\
-9.89795918367347	1.24200524220002\\
-9.87755102040816	1.24200524220002\\
-9.85714285714286	1.24200524220002\\
-9.83673469387755	1.24200524220002\\
-9.81632653061224	1.24200524220002\\
-9.79591836734694	1.24200524220002\\
-9.77551020408163	1.24200524220002\\
-9.75510204081633	1.24200524220002\\
-9.73469387755102	1.24200524220002\\
-9.71428571428571	1.24200524220002\\
-9.69387755102041	1.24200524220002\\
-9.6734693877551	1.24200524220002\\
-9.6530612244898	1.24200524220002\\
-9.63265306122449	1.24200524220002\\
-9.61224489795918	1.24200524220002\\
-9.59183673469388	1.24200524220002\\
-9.57142857142857	1.24200524220002\\
-9.55102040816327	1.24200524220002\\
-9.53061224489796	1.24200524220002\\
-9.51020408163265	1.24200524220002\\
-9.48979591836735	1.24200524220002\\
-9.46938775510204	1.24200524220002\\
-9.44897959183674	1.24200524220002\\
-9.42857142857143	1.24200524220002\\
-9.40816326530612	1.24200524220002\\
-9.38775510204082	1.24200524220002\\
-9.36734693877551	1.24200524220002\\
-9.3469387755102	1.24200524220002\\
-9.3265306122449	1.24200524220002\\
-9.30612244897959	1.24200524220002\\
-9.28571428571429	1.24200524220002\\
-9.26530612244898	1.24200524220002\\
-9.24489795918367	1.24200524220002\\
-9.22448979591837	1.24200524220002\\
-9.20408163265306	1.24200524220002\\
-9.18367346938776	1.24200524220002\\
-9.16326530612245	1.24200524220002\\
-9.14285714285714	1.24200524220002\\
-9.12244897959184	1.24200524220002\\
-9.10204081632653	1.24200524220002\\
-9.08163265306122	1.24200524220002\\
-9.06122448979592	1.24200524220002\\
-9.04081632653061	1.24200524220002\\
-9.02040816326531	1.24200524220002\\
-9	1.24200524220002\\
};
\addlegendentry{\normalsize \normalsize$I(\hat{H}_A,\hat{H}_B)$};

\addplot [color=blue,solid,line width=1.5pt,mark=triangle,mark size=4pt,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
-10	1.24200524220002\\
-9.97959183673469	1.24156265686176\\
-9.95918367346939	1.24023408561392\\
-9.93877551020408	1.23801707774529\\
-9.91836734693878	1.23490753196514\\
-9.89795918367347	1.23089967101696\\
-9.87755102040816	1.2259860056755\\
-9.85714285714286	1.22015728765305\\
-9.83673469387755	1.21340245078651\\
-9.81632653061224	1.20570853970911\\
-9.79591836734694	1.19706062502319\\
-9.77551020408163	1.1874417037801\\
-9.75510204081633	1.17683258383288\\
-9.73469387755102	1.165211750351\\
-9.71428571428571	1.15255521246489\\
-9.69387755102041	1.13883632763178\\
-9.6734693877551	1.12402560087002\\
-9.6530612244898	1.10809045548197\\
-9.63265306122449	1.09099497125553\\
-9.61224489795918	1.07269958537706\\
-9.59183673469388	1.05316075037339\\
-9.57142857142857	1.03233054228844\\
-9.55102040816327	1.01015621093959\\
-9.53061224489796	0.986579662427257\\
-9.51020408163265	0.961536862002502\\
-9.48979591836735	0.934957142823498\\
-9.46938775510204	0.906762402906868\\
-9.44897959183674	0.876866168513571\\
-9.42857142857143	0.845172497043971\\
-9.40816326530612	0.81157468590727\\
-9.38775510204082	0.775953745304783\\
-9.36734693877551	0.738176581775394\\
-9.3469387755102	0.698093824791923\\
-9.3265306122449	0.655537209398271\\
-9.30612244897959	0.610316402029394\\
-9.28571428571429	0.562215121647239\\
-9.26530612244898	0.51098636033276\\
-9.24489795918367	0.456346440814256\\
-9.22448979591837	0.397967554497952\\
-9.20408163265306	0.335468289182898\\
-9.18367346938776	0.268401460046876\\
-9.16326530612245	0.19623826741196\\
-9.14285714285714	0.11834736557397\\
-9.12244897959184	0.0339667463768545\\
-9.10204081632653	-0.0578347410814308\\
-9.08163265306122	-0.158211185317856\\
-9.06122448979592	-0.268616672247376\\
-9.04081632653061	-0.390918835461306\\
-9.02040816326531	-0.527571820950438\\
-9	-0.681890377615847\\
};
\addlegendentry{\normalsize LB on $C_{s}^{\mathrm{Cplex}}$};

\addplot [color=blue,solid,line width=1.5pt,mark=triangle,mark size=4pt,mark options={solid,rotate=90}]
  table[row sep=crcr]{%
-10	1.24200524220002\\
-9.97959183673469	1.24162309227181\\
-9.95918367346939	1.24047606519967\\
-9.93877551020408	1.2385624264581\\
-9.91836734693878	1.23587927627327\\
-9.89795918367347	1.23242253620094\\
-9.87755102040816	1.2281869301851\\
-9.85714285714286	1.22316595994569\\
-9.83673469387755	1.21735187449858\\
-9.81632653061224	1.21073563356568\\
-9.79591836734694	1.20330686458521\\
-9.77551020408163	1.19505381298511\\
-9.75510204081633	1.1859632853333\\
-9.73469387755102	1.17602058493068\\
-9.71428571428571	1.16520943936533\\
-9.69387755102041	1.15351191950251\\
-9.6734693877551	1.14090834934689\\
-9.6530612244898	1.12737720618541\\
-9.63265306122449	1.11289501040715\\
-9.61224489795918	1.09743620440954\\
-9.59183673469388	1.08097302005117\\
-9.57142857142857	1.06347533421834\\
-9.55102040816327	1.04491051226266\\
-9.53061224489796	1.02524323937889\\
-9.51020408163265	1.00443534048179\\
-9.48979591836735	0.982445589890033\\
-9.46938775510204	0.959229513254022\\
-9.44897959183674	0.934739185848457\\
-9.42857142857143	0.908923033852623\\
-9.40816326530612	0.881725648952325\\
-9.38775510204082	0.853087632109853\\
-9.36734693877551	0.822945490565556\\
-9.3469387755102	0.791231624452293\\
-9.3265306122449	0.757874458005414\\
-9.30612244897959	0.722798798700886\\
-9.28571428571429	0.685926551337693\\
-9.26530612244898	0.647177982259417\\
-9.24489795918367	0.606473836903862\\
-9.22448979591837	0.563738787851561\\
-9.20408163265306	0.518906976307607\\
-9.18367346938776	0.47193088978818\\
-9.16326530612245	0.422795645089503\\
-9.14285714285714	0.371542210397448\\
-9.12244897959184	0.31830578536927\\
-9.10204081632653	0.263380675258853\\
-9.08163265306122	0.207333205903175\\
-9.06122448979592	0.151205747064152\\
-9.04081632653061	0.0969033878842958\\
-9.02040816326531	0.0479734077861274\\
-9	0.0113102558636244\\
};
\addlegendentry{\normalsize UB on $C_{s}^{\mathrm{Cplex}}$};

\addplot [color=black!20!red,solid,line width=1.5pt]
  table[row sep=crcr]{%
-10	0.271328798383817\\
-9.97959183673469	0.271328798383817\\
-9.95918367346939	0.271328798383817\\
-9.93877551020408	0.271328798383817\\
-9.91836734693878	0.271328798383817\\
-9.89795918367347	0.271328798383817\\
-9.87755102040816	0.271328798383817\\
-9.85714285714286	0.271328798383817\\
-9.83673469387755	0.271328798383817\\
-9.81632653061224	0.271328798383817\\
-9.79591836734694	0.271328798383817\\
-9.77551020408163	0.271328798383817\\
-9.75510204081633	0.271328798383817\\
-9.73469387755102	0.271328798383817\\
-9.71428571428571	0.271328798383817\\
-9.69387755102041	0.271328798383817\\
-9.6734693877551	0.271328798383817\\
-9.6530612244898	0.271328798383817\\
-9.63265306122449	0.271328798383817\\
-9.61224489795918	0.271328798383817\\
-9.59183673469388	0.271328798383817\\
-9.57142857142857	0.271328798383817\\
-9.55102040816327	0.271328798383817\\
-9.53061224489796	0.271328798383817\\
-9.51020408163265	0.271328798383817\\
-9.48979591836735	0.271328798383817\\
-9.46938775510204	0.271328798383817\\
-9.44897959183674	0.271328798383817\\
-9.42857142857143	0.271328798383817\\
-9.40816326530612	0.271328798383817\\
-9.38775510204082	0.271328798383817\\
-9.36734693877551	0.271328798383817\\
-9.3469387755102	0.271328798383817\\
-9.3265306122449	0.271328798383817\\
-9.30612244897959	0.271328798383817\\
-9.28571428571429	0.271328798383817\\
-9.26530612244898	0.271328798383817\\
-9.24489795918367	0.271328798383817\\
-9.22448979591837	0.271328798383817\\
-9.20408163265306	0.271328798383817\\
-9.18367346938776	0.271328798383817\\
-9.16326530612245	0.271328798383817\\
-9.14285714285714	0.271328798383817\\
-9.12244897959184	0.271328798383817\\
-9.10204081632653	0.271328798383817\\
-9.08163265306122	0.271328798383817\\
-9.06122448979592	0.271328798383817\\
-9.04081632653061	0.271328798383817\\
-9.02040816326531	0.271328798383817\\
-9	0.271328798383817\\
};
\addlegendentry{\normalsize $I(\hat{R}_A,\hat{R}_B)$};

\addplot [color=black!20!red,solid,line width=1.5pt,mark=triangle,mark size=4pt,mark options={solid,rotate=270}]
  table[row sep=crcr]{%
-10	0.254654884761073\\
-9.97959183673469	0.254653272060355\\
-9.95918367346939	0.254647661507951\\
-9.93877551020408	0.254635743377294\\
-9.91836734693878	0.254613692646716\\
-9.89795918367347	0.254576202842932\\
-9.87755102040816	0.254516528118715\\
-9.85714285714286	0.254426529392906\\
-9.83673469387755	0.254296720373909\\
-9.81632653061224	0.254116309658364\\
-9.79591836734694	0.253873235661025\\
-9.77551020408163	0.253554191737928\\
-9.75510204081633	0.253144639408884\\
-9.73469387755102	0.2526288080147\\
-9.71428571428571	0.251989679436216\\
-9.69387755102041	0.251208956657839\\
-9.6734693877551	0.250267014984218\\
-9.6530612244898	0.249142834627274\\
-9.63265306122449	0.247813913179502\\
-9.61224489795918	0.246256156181944\\
-9.59183673469388	0.244443743580032\\
-9.57142857142857	0.242348969328013\\
-9.55102040816327	0.239942050736441\\
-9.53061224489796	0.237190903332062\\
-9.51020408163265	0.234060875977708\\
-9.48979591836735	0.230514439732463\\
-9.46938775510204	0.226510822350931\\
-9.44897959183674	0.222005578333268\\
-9.42857142857143	0.216950081922212\\
-9.40816326530612	0.211290927231849\\
-9.38775510204082	0.204969215557694\\
-9.36734693877551	0.197919704544183\\
-9.3469387755102	0.190069786835914\\
-9.3265306122449	0.18133825649702\\
-9.30612244897959	0.171633808968524\\
-9.28571428571429	0.160853203378184\\
-9.26530612244898	0.148878992758861\\
-9.24489795918367	0.135576695401505\\
-9.22448979591837	0.120791234977971\\
-9.20408163265306	0.104342411762227\\
-9.18367346938776	0.0860190721138687\\
-9.16326530612245	0.0655715020780225\\
-9.14285714285714	0.0427013567138248\\
-9.12244897959184	0.0170481043456345\\
-9.10204081632653	-0.0118295643787119\\
-9.08163265306122	-0.0444797805403863\\
-9.06122448979592	-0.081594882870992\\
-9.04081632653061	-0.12406662427869\\
-9.02040816326531	-0.173070445365694\\
-9	-0.230199308795084\\
};
\addlegendentry{\normalsize LB on $C_{s}^{\mathrm{Evlpe}}$};

\addplot [color=black!20!red,solid,line width=1.5pt,mark=triangle,mark size=4pt,mark options={solid,rotate=90}]
  table[row sep=crcr]{%
-10	0.245211975853349\\
-9.97959183673469	0.245211486155443\\
-9.95918367346939	0.245209439953729\\
-9.93877551020408	0.245204110604783\\
-9.91836734693878	0.245192635581245\\
-9.89795918367347	0.245171037952772\\
-9.87755102040816	0.245134253968348\\
-9.85714285714286	0.245076164614537\\
-9.83673469387755	0.244989628881414\\
-9.81632653061224	0.244866516515445\\
-9.79591836734694	0.244697738256217\\
-9.77551020408163	0.244473271835579\\
-9.75510204081633	0.244182182342864\\
-9.73469387755102	0.243812635849675\\
-9.71428571428571	0.243351905443616\\
-9.69387755102041	0.242786369017954\\
-9.6734693877551	0.242101498306396\\
-9.6530612244898	0.241281838752933\\
-9.63265306122449	0.240310979849368\\
-9.61224489795918	0.239171515604583\\
-9.59183673469388	0.237844994802541\\
-9.57142857142857	0.236311860695997\\
-9.55102040816327	0.234551379774848\\
-9.53061224489796	0.232541559252503\\
-9.51020408163265	0.230259052954355\\
-9.48979591836735	0.227679055403994\\
-9.46938775510204	0.224775184101904\\
-9.44897959183674	0.221519350361762\\
-9.42857142857143	0.217881619676428\\
-9.40816326530612	0.213830063565453\\
-9.38775510204082	0.209330606407939\\
-9.36734693877551	0.204346873182214\\
-9.3469387755102	0.19884004780176\\
-9.3265306122449	0.192768757593997\\
-9.30612244897959	0.186089008608694\\
-9.28571428571429	0.178754210812004\\
-9.26530612244898	0.170715354995365\\
-9.24489795918367	0.16192143979421\\
-9.22448979591837	0.152320306730406\\
-9.20408163265306	0.1418601397853\\
-9.18367346938776	0.130492052623075\\
-9.16326530612245	0.118174474769916\\
-9.14285714285714	0.104880560229736\\
-9.12244897959184	0.0906107813794308\\
-9.10204081632653	0.0754146586919751\\
-9.08163265306122	0.0594291309649235\\
-9.06122448979592	0.0429485170754349\\
-9.04081632653061	0.0265576543434038\\
-9.02040816326531	0.0114000730658343\\
-9	-0.000238626922462792\\
};
\addlegendentry{\normalsize UB on $C_{s}^{\mathrm{Evlpe}}$};

%\addplot [color=black!20!red,dotted,line width=1.5pt]
%  table[row sep=crcr]{%
%-10	0.545812289275009\\
%-9.97959183673469	0.545589354533099\\
%-9.95918367346939	0.544920136616883\\
%-9.93877551020408	0.543803391892571\\
%-9.91836734693878	0.5422370390627\\
%-9.89795918367347	0.540218146186776\\
%-9.87755102040816	0.537742912272215\\
%-9.85714285714286	0.534806643191152\\
%-9.83673469387755	0.531403721599451\\
%-9.81632653061224	0.527527570447385\\
%-9.79591836734694	0.523170609574954\\
%-9.77551020408163	0.518324204775885\\
%-9.75510204081633	0.512978608590227\\
%-9.73469387755102	0.507122891942275\\
%-9.71428571428571	0.500744865574105\\
%-9.69387755102041	0.493830990029813\\
%-9.6734693877551	0.486366272715158\\
%-9.6530612244898	0.478334150283369\\
%-9.63265306122449	0.469716354270371\\
%-9.61224489795918	0.460492757508609\\
%-9.59183673469388	0.450641198371933\\
%-9.57142857142857	0.440137279323793\\
%-9.55102040816327	0.42895413553104\\
%-9.53061224489796	0.417062168431491\\
%-9.51020408163265	0.404428738060952\\
%-9.48979591836735	0.391017806596329\\
%-9.46938775510204	0.37678952387931\\
%-9.44897959183674	0.361699743548004\\
%-9.42857142857143	0.345699455685395\\
%-9.40816326530612	0.328734118409004\\
%-9.38775510204082	0.310742866323574\\
%-9.36734693877551	0.291657567890403\\
%-9.3469387755102	0.271401696048252\\
%-9.3265306122449	0.249888966167914\\
%-9.30612244897959	0.227021681658886\\
%-9.28571428571429	0.202688708858887\\
%-9.26530612244898	0.176762977149772\\
%-9.24489795918367	0.149098364461771\\
%-9.22448979591837	0.119525777757166\\
%-9.20408163265306	0.0878481654713392\\
%-9.18367346938776	0.0538340927985225\\
%-9.16326530612245	0.0172093527103221\\
%-9.14285714285714	-0.0223541547582586\\
%-9.12244897959184	-0.0652534168056357\\
%-9.10204081632653	-0.111974916437583\\
%-9.08163265306122	-0.163123583062424\\
%-9.06122448979592	-0.21946449638317\\
%-9.04081632653061	-0.281984741704451\\
%-9.02040816326531	-0.351988362788689\\
%-9	-0.431248238125033\\
%};
%\addlegendentry{\normalsize LB on $C_{s}^{\mathrm{Evlpe}}$,  high $p$\&$|\rho|$};

\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	1.24200524220002\\
0.0204081632653061	1.24200524220002\\
0.0408163265306122	1.24200524220002\\
0.0612244897959184	1.24200524220002\\
0.0816326530612245	1.24200524220002\\
0.102040816326531	1.24200524220002\\
0.122448979591837	1.24200524220002\\
0.142857142857143	1.24200524220002\\
0.163265306122449	1.24200524220002\\
0.183673469387755	1.24200524220002\\
0.204081632653061	1.24200524220002\\
0.224489795918367	1.24200524220002\\
0.244897959183673	1.24200524220002\\
0.26530612244898	1.24200524220002\\
0.285714285714286	1.24200524220002\\
0.306122448979592	1.24200524220002\\
0.326530612244898	1.24200524220002\\
0.346938775510204	1.24200524220002\\
0.36734693877551	1.24200524220002\\
0.387755102040816	1.24200524220002\\
0.408163265306122	1.24200524220002\\
0.428571428571429	1.24200524220002\\
0.448979591836735	1.24200524220002\\
0.469387755102041	1.24200524220002\\
0.489795918367347	1.24200524220002\\
0.510204081632653	1.24200524220002\\
0.530612244897959	1.24200524220002\\
0.551020408163265	1.24200524220002\\
0.571428571428571	1.24200524220002\\
0.591836734693878	1.24200524220002\\
0.612244897959184	1.24200524220002\\
0.63265306122449	1.24200524220002\\
0.653061224489796	1.24200524220002\\
0.673469387755102	1.24200524220002\\
0.693877551020408	1.24200524220002\\
0.714285714285714	1.24200524220002\\
0.73469387755102	1.24200524220002\\
0.755102040816326	1.24200524220002\\
0.775510204081633	1.24200524220002\\
0.795918367346939	1.24200524220002\\
0.816326530612245	1.24200524220002\\
0.836734693877551	1.24200524220002\\
0.857142857142857	1.24200524220002\\
0.877551020408163	1.24200524220002\\
0.897959183673469	1.24200524220002\\
0.918367346938776	1.24200524220002\\
0.938775510204082	1.24200524220002\\
0.959183673469388	1.24200524220002\\
0.979591836734694	1.24200524220002\\
1	1.24200524220002\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	1.24200524220002\\
0.0204081632653061	1.24156265686176\\
0.0408163265306122	1.24023408561392\\
0.0612244897959184	1.23801707774529\\
0.0816326530612245	1.23490753196514\\
0.102040816326531	1.23089967101696\\
0.122448979591837	1.2259860056755\\
0.142857142857143	1.22015728765305\\
0.163265306122449	1.21340245078651\\
0.183673469387755	1.20570853970911\\
0.204081632653061	1.19706062502319\\
0.224489795918367	1.1874417037801\\
0.244897959183673	1.17683258383288\\
0.26530612244898	1.165211750351\\
0.285714285714286	1.15255521246489\\
0.306122448979592	1.13883632763178\\
0.326530612244898	1.12402560087002\\
0.346938775510204	1.10809045548197\\
0.36734693877551	1.09099497125553\\
0.387755102040816	1.07269958537706\\
0.408163265306122	1.05316075037339\\
0.428571428571429	1.03233054228844\\
0.448979591836735	1.01015621093959\\
0.469387755102041	0.986579662427257\\
0.489795918367347	0.961536862002502\\
0.510204081632653	0.934957142823498\\
0.530612244897959	0.906762402906868\\
0.551020408163265	0.876866168513571\\
0.571428571428571	0.845172497043971\\
0.591836734693878	0.81157468590727\\
0.612244897959184	0.775953745304783\\
0.63265306122449	0.738176581775394\\
0.653061224489796	0.698093824791923\\
0.673469387755102	0.655537209398271\\
0.693877551020408	0.610316402029394\\
0.714285714285714	0.562215121647239\\
0.73469387755102	0.51098636033276\\
0.755102040816326	0.456346440814256\\
0.775510204081633	0.397967554497952\\
0.795918367346939	0.335468289182898\\
0.816326530612245	0.268401460046876\\
0.836734693877551	0.19623826741196\\
0.857142857142857	0.11834736557397\\
0.877551020408163	0.0339667463768545\\
0.897959183673469	-0.0578347410814308\\
0.918367346938776	-0.158211185317856\\
0.938775510204082	-0.268616672247376\\
0.959183673469388	-0.390918835461306\\
0.979591836734694	-0.527571820950438\\
1	-0.681890377615847\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	1.24200524220002\\
0.0204081632653061	1.24162309227181\\
0.0408163265306122	1.24047606519967\\
0.0612244897959184	1.2385624264581\\
0.0816326530612245	1.23587927627327\\
0.102040816326531	1.23242253620094\\
0.122448979591837	1.2281869301851\\
0.142857142857143	1.22316595994569\\
0.163265306122449	1.21735187449858\\
0.183673469387755	1.21073563356568\\
0.204081632653061	1.20330686458521\\
0.224489795918367	1.19505381298511\\
0.244897959183673	1.1859632853333\\
0.26530612244898	1.17602058493068\\
0.285714285714286	1.16520943936533\\
0.306122448979592	1.15351191950251\\
0.326530612244898	1.14090834934689\\
0.346938775510204	1.12737720618541\\
0.36734693877551	1.11289501040715\\
0.387755102040816	1.09743620440954\\
0.408163265306122	1.08097302005117\\
0.428571428571429	1.06347533421834\\
0.448979591836735	1.04491051226266\\
0.469387755102041	1.02524323937889\\
0.489795918367347	1.00443534048179\\
0.510204081632653	0.982445589890033\\
0.530612244897959	0.959229513254022\\
0.551020408163265	0.934739185848457\\
0.571428571428571	0.908923033852623\\
0.591836734693878	0.881725648952325\\
0.612244897959184	0.853087632109853\\
0.63265306122449	0.822945490565556\\
0.653061224489796	0.791231624452293\\
0.673469387755102	0.757874458005414\\
0.693877551020408	0.722798798700886\\
0.714285714285714	0.685926551337693\\
0.73469387755102	0.647177982259417\\
0.755102040816326	0.606473836903862\\
0.775510204081633	0.563738787851561\\
0.795918367346939	0.518906976307607\\
0.816326530612245	0.47193088978818\\
0.836734693877551	0.422795645089503\\
0.857142857142857	0.371542210397448\\
0.877551020408163	0.31830578536927\\
0.897959183673469	0.263380675258853\\
0.918367346938776	0.207333205903175\\
0.938775510204082	0.151205747064152\\
0.959183673469388	0.0969033878842958\\
0.979591836734694	0.0479734077861274\\
1	0.0113102558636244\\
};
\addplot [color=black!20!red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0.271328798383817\\
0.0204081632653061	0.271328798383817\\
0.0408163265306122	0.271328798383817\\
0.0612244897959184	0.271328798383817\\
0.0816326530612245	0.271328798383817\\
0.102040816326531	0.271328798383817\\
0.122448979591837	0.271328798383817\\
0.142857142857143	0.271328798383817\\
0.163265306122449	0.271328798383817\\
0.183673469387755	0.271328798383817\\
0.204081632653061	0.271328798383817\\
0.224489795918367	0.271328798383817\\
0.244897959183673	0.271328798383817\\
0.26530612244898	0.271328798383817\\
0.285714285714286	0.271328798383817\\
0.306122448979592	0.271328798383817\\
0.326530612244898	0.271328798383817\\
0.346938775510204	0.271328798383817\\
0.36734693877551	0.271328798383817\\
0.387755102040816	0.271328798383817\\
0.408163265306122	0.271328798383817\\
0.428571428571429	0.271328798383817\\
0.448979591836735	0.271328798383817\\
0.469387755102041	0.271328798383817\\
0.489795918367347	0.271328798383817\\
0.510204081632653	0.271328798383817\\
0.530612244897959	0.271328798383817\\
0.551020408163265	0.271328798383817\\
0.571428571428571	0.271328798383817\\
0.591836734693878	0.271328798383817\\
0.612244897959184	0.271328798383817\\
0.63265306122449	0.271328798383817\\
0.653061224489796	0.271328798383817\\
0.673469387755102	0.271328798383817\\
0.693877551020408	0.271328798383817\\
0.714285714285714	0.271328798383817\\
0.73469387755102	0.271328798383817\\
0.755102040816326	0.271328798383817\\
0.775510204081633	0.271328798383817\\
0.795918367346939	0.271328798383817\\
0.816326530612245	0.271328798383817\\
0.836734693877551	0.271328798383817\\
0.857142857142857	0.271328798383817\\
0.877551020408163	0.271328798383817\\
0.897959183673469	0.271328798383817\\
0.918367346938776	0.271328798383817\\
0.938775510204082	0.271328798383817\\
0.959183673469388	0.271328798383817\\
0.979591836734694	0.271328798383817\\
1	0.271328798383817\\
};
\addplot [color=black!20!red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0.254654884761073\\
0.0204081632653061	0.254653272060355\\
0.0408163265306122	0.254647661507951\\
0.0612244897959184	0.254635743377294\\
0.0816326530612245	0.254613692646716\\
0.102040816326531	0.254576202842932\\
0.122448979591837	0.254516528118715\\
0.142857142857143	0.254426529392906\\
0.163265306122449	0.254296720373909\\
0.183673469387755	0.254116309658364\\
0.204081632653061	0.253873235661025\\
0.224489795918367	0.253554191737928\\
0.244897959183673	0.253144639408884\\
0.26530612244898	0.2526288080147\\
0.285714285714286	0.251989679436216\\
0.306122448979592	0.251208956657839\\
0.326530612244898	0.250267014984218\\
0.346938775510204	0.249142834627274\\
0.36734693877551	0.247813913179502\\
0.387755102040816	0.246256156181944\\
0.408163265306122	0.244443743580032\\
0.428571428571429	0.242348969328013\\
0.448979591836735	0.239942050736441\\
0.469387755102041	0.237190903332062\\
0.489795918367347	0.234060875977708\\
0.510204081632653	0.230514439732463\\
0.530612244897959	0.226510822350931\\
0.551020408163265	0.222005578333268\\
0.571428571428571	0.216950081922212\\
0.591836734693878	0.211290927231849\\
0.612244897959184	0.204969215557694\\
0.63265306122449	0.197919704544183\\
0.653061224489796	0.190069786835914\\
0.673469387755102	0.18133825649702\\
0.693877551020408	0.171633808968524\\
0.714285714285714	0.160853203378184\\
0.73469387755102	0.148878992758861\\
0.755102040816326	0.135576695401505\\
0.775510204081633	0.120791234977971\\
0.795918367346939	0.104342411762227\\
0.816326530612245	0.0860190721138687\\
0.836734693877551	0.0655715020780225\\
0.857142857142857	0.0427013567138248\\
0.877551020408163	0.0170481043456345\\
0.897959183673469	-0.0118295643787119\\
0.918367346938776	-0.0444797805403863\\
0.938775510204082	-0.081594882870992\\
0.959183673469388	-0.12406662427869\\
0.979591836734694	-0.173070445365694\\
1	-0.230199308795084\\
};
\addplot [color=black!20!red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0.245211975853349\\
0.0204081632653061	0.245211486155443\\
0.0408163265306122	0.245209439953729\\
0.0612244897959184	0.245204110604783\\
0.0816326530612245	0.245192635581245\\
0.102040816326531	0.245171037952772\\
0.122448979591837	0.245134253968348\\
0.142857142857143	0.245076164614537\\
0.163265306122449	0.244989628881414\\
0.183673469387755	0.244866516515445\\
0.204081632653061	0.244697738256217\\
0.224489795918367	0.244473271835579\\
0.244897959183673	0.244182182342864\\
0.26530612244898	0.243812635849675\\
0.285714285714286	0.243351905443616\\
0.306122448979592	0.242786369017954\\
0.326530612244898	0.242101498306396\\
0.346938775510204	0.241281838752933\\
0.36734693877551	0.240310979849368\\
0.387755102040816	0.239171515604583\\
0.408163265306122	0.237844994802541\\
0.428571428571429	0.236311860695997\\
0.448979591836735	0.234551379774848\\
0.469387755102041	0.232541559252503\\
0.489795918367347	0.230259052954355\\
0.510204081632653	0.227679055403994\\
0.530612244897959	0.224775184101904\\
0.551020408163265	0.221519350361762\\
0.571428571428571	0.217881619676428\\
0.591836734693878	0.213830063565453\\
0.612244897959184	0.209330606407939\\
0.63265306122449	0.204346873182214\\
0.653061224489796	0.19884004780176\\
0.673469387755102	0.192768757593997\\
0.693877551020408	0.186089008608694\\
0.714285714285714	0.178754210812004\\
0.73469387755102	0.170715354995365\\
0.755102040816326	0.16192143979421\\
0.775510204081633	0.152320306730406\\
0.795918367346939	0.1418601397853\\
0.816326530612245	0.130492052623075\\
0.836734693877551	0.118174474769916\\
0.857142857142857	0.104880560229736\\
0.877551020408163	0.0906107813794308\\
0.897959183673469	0.0754146586919751\\
0.918367346938776	0.0594291309649235\\
0.938775510204082	0.0429485170754349\\
0.959183673469388	0.0265576543434038\\
0.979591836734694	0.0114000730658343\\
1	-0.000238626922462792\\
};
%\addplot [color=black!20!red,dotted,line width=1.5pt,forget plot]
%  table[row sep=crcr]{%
%0	0.545812289275009\\
%0.0204081632653061	0.545589354533099\\
%0.0408163265306122	0.544920136616883\\
%0.0612244897959184	0.543803391892571\\
%0.0816326530612245	0.5422370390627\\
%0.102040816326531	0.540218146186776\\
%0.122448979591837	0.537742912272215\\
%0.142857142857143	0.534806643191152\\
%0.163265306122449	0.531403721599451\\
%0.183673469387755	0.527527570447385\\
%0.204081632653061	0.523170609574954\\
%0.224489795918367	0.518324204775885\\
%0.244897959183673	0.512978608590227\\
%0.26530612244898	0.507122891942275\\
%0.285714285714286	0.500744865574105\\
%0.306122448979592	0.493830990029813\\
%0.326530612244898	0.486366272715158\\
%0.346938775510204	0.478334150283369\\
%0.36734693877551	0.469716354270371\\
%0.387755102040816	0.460492757508609\\
%0.408163265306122	0.450641198371933\\
%0.428571428571429	0.440137279323793\\
%0.448979591836735	0.42895413553104\\
%0.469387755102041	0.417062168431491\\
%0.489795918367347	0.404428738060952\\
%0.510204081632653	0.391017806596329\\
%0.530612244897959	0.37678952387931\\
%0.551020408163265	0.361699743548004\\
%0.571428571428571	0.345699455685395\\
%0.591836734693878	0.328734118409004\\
%0.612244897959184	0.310742866323574\\
%0.63265306122449	0.291657567890403\\
%0.653061224489796	0.271401696048252\\
%0.673469387755102	0.249888966167914\\
%0.693877551020408	0.227021681658886\\
%0.714285714285714	0.202688708858887\\
%0.73469387755102	0.176762977149772\\
%0.755102040816326	0.149098364461771\\
%0.775510204081633	0.119525777757166\\
%0.795918367346939	0.0878481654713392\\
%0.816326530612245	0.0538340927985225\\
%0.836734693877551	0.0172093527103221\\
%0.857142857142857	-0.0223541547582586\\
%0.877551020408163	-0.0652534168056357\\
%0.897959183673469	-0.111974916437583\\
%0.918367346938776	-0.163123583062424\\
%0.938775510204082	-0.21946449638317\\
%0.959183673469388	-0.281984741704451\\
%0.979591836734694	-0.351988362788689\\
%1	-0.431248238125033\\
%};
\addplot [color=blue,line width=1.5pt,only marks,mark=triangle,mark size=4pt,mark options={solid,rotate=270},forget plot]
  table[row sep=crcr]{%
0	1.24200524220002\\
0.102040816326531	1.23089967101696\\
0.204081632653061	1.19706062502319\\
0.306122448979592	1.13883632763178\\
0.408163265306122	1.05316075037339\\
0.510204081632653	0.934957142823498\\
0.612244897959184	0.775953745304783\\
0.714285714285714	0.562215121647239\\
0.816326530612245	0.268401460046876\\
0.918367346938776	-0.158211185317856\\
};
\addplot [color=blue,line width=1.5pt,only marks,mark=triangle,mark size=4pt,mark options={solid,rotate=90},forget plot]
  table[row sep=crcr]{%
0	1.24200524220002\\
0.102040816326531	1.23242253620094\\
0.204081632653061	1.20330686458521\\
0.306122448979592	1.15351191950251\\
0.408163265306122	1.08097302005117\\
0.510204081632653	0.982445589890033\\
0.612244897959184	0.853087632109853\\
0.714285714285714	0.685926551337693\\
0.816326530612245	0.47193088978818\\
0.918367346938776	0.207333205903175\\
};
\addplot [color=black!20!red,solid,line width=1.5pt,mark=triangle,mark size=4pt,mark options={solid,rotate=270},forget plot]
  table[row sep=crcr]{%
0	0.254654884761073\\
0.102040816326531	0.254576202842932\\
0.204081632653061	0.253873235661025\\
0.306122448979592	0.251208956657839\\
0.408163265306122	0.244443743580032\\
0.510204081632653	0.230514439732463\\
0.612244897959184	0.204969215557694\\
0.714285714285714	0.160853203378184\\
0.816326530612245	0.0860190721138687\\
0.918367346938776	-0.0444797805403863\\
};
\addplot [color=black!20!red,solid,line width=1.5pt,mark=triangle,mark size=4pt,mark options={solid,rotate=90},forget plot]
  table[row sep=crcr]{%
0	0.245211975853349\\
0.102040816326531	0.245171037952772\\
0.204081632653061	0.244697738256217\\
0.306122448979592	0.242786369017954\\
0.408163265306122	0.237844994802541\\
0.510204081632653	0.227679055403994\\
0.612244897959184	0.209330606407939\\
0.714285714285714	0.178754210812004\\
0.816326530612245	0.130492052623075\\
0.918367346938776	0.0594291309649235\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-10	5.66537127432466\\
-9.97959183673469	5.66537127432466\\
-9.95918367346939	5.66537127432466\\
-9.93877551020408	5.66537127432466\\
-9.91836734693878	5.66537127432466\\
-9.89795918367347	5.66537127432466\\
-9.87755102040816	5.66537127432466\\
-9.85714285714286	5.66537127432466\\
-9.83673469387755	5.66537127432466\\
-9.81632653061224	5.66537127432466\\
-9.79591836734694	5.66537127432466\\
-9.77551020408163	5.66537127432466\\
-9.75510204081633	5.66537127432466\\
-9.73469387755102	5.66537127432466\\
-9.71428571428571	5.66537127432466\\
-9.69387755102041	5.66537127432466\\
-9.6734693877551	5.66537127432466\\
-9.6530612244898	5.66537127432466\\
-9.63265306122449	5.66537127432466\\
-9.61224489795918	5.66537127432466\\
-9.59183673469388	5.66537127432466\\
-9.57142857142857	5.66537127432466\\
-9.55102040816327	5.66537127432466\\
-9.53061224489796	5.66537127432466\\
-9.51020408163265	5.66537127432466\\
-9.48979591836735	5.66537127432466\\
-9.46938775510204	5.66537127432466\\
-9.44897959183674	5.66537127432466\\
-9.42857142857143	5.66537127432466\\
-9.40816326530612	5.66537127432466\\
-9.38775510204082	5.66537127432466\\
-9.36734693877551	5.66537127432466\\
-9.3469387755102	5.66537127432466\\
-9.3265306122449	5.66537127432466\\
-9.30612244897959	5.66537127432466\\
-9.28571428571429	5.66537127432466\\
-9.26530612244898	5.66537127432466\\
-9.24489795918367	5.66537127432466\\
-9.22448979591837	5.66537127432466\\
-9.20408163265306	5.66537127432466\\
-9.18367346938776	5.66537127432466\\
-9.16326530612245	5.66537127432466\\
-9.14285714285714	5.66537127432466\\
-9.12244897959184	5.66537127432466\\
-9.10204081632653	5.66537127432466\\
-9.08163265306122	5.66537127432466\\
-9.06122448979592	5.66537127432466\\
-9.04081632653061	5.66537127432466\\
-9.02040816326531	5.66537127432466\\
-9	5.66537127432466\\
};
\addplot [color=blue,solid,line width=1.5pt,mark=triangle,mark size=4pt,mark options={solid,rotate=270},forget plot]
  table[row sep=crcr]{%
-10	5.66537127432466\\
-9.97959183673469	5.66477682286413\\
-9.95918367346939	5.662991997433\\
-9.93877551020408	5.66001237272653\\
-9.91836734693878	5.65583053250501\\
-9.89795918367347	5.65043600774948\\
-9.87755102040816	5.64381518856339\\
-9.85714285714286	5.63595120824914\\
-9.83673469387755	5.62682379745791\\
-9.81632653061224	5.61640910571491\\
-9.79591836734694	5.6046794869384\\
-9.77551020408163	5.59160324477473\\
-9.75510204081633	5.5771443326319\\
-9.73469387755102	5.56126200217168\\
-9.71428571428571	5.54391039266607\\
-9.69387755102041	5.52503805197508\\
-9.6734693877551	5.50458737787826\\
-9.6530612244898	5.48249396598656\\
-9.63265306122449	5.45868584733642\\
-9.61224489795918	5.43308259484014\\
-9.59183673469388	5.40559427279342\\
-9.57142857142857	5.37612019729088\\
-9.55102040816327	5.34454746722874\\
-9.53061224489796	5.31074921496395\\
-9.51020408163265	5.27458251179904\\
-9.48979591836735	5.23588584507365\\
-9.46938775510204	5.19447605906462\\
-9.44897959183674	5.15014461867584\\
-9.42857142857143	5.10265300945797\\
-9.40816326530612	5.05172702453239\\
-9.38775510204082	4.99704960051\\
-9.36734693877551	4.93825173823357\\
-9.3469387755102	4.87490086095661\\
-9.3265306122449	4.80648569176071\\
-9.30612244897959	4.73239632348081\\
-9.28571428571429	4.65189752397532\\
-9.26530612244898	4.56409232171128\\
-9.24489795918367	4.46787129134557\\
-9.22448979591837	4.36184022431411\\
-9.20408163265306	4.24421409337372\\
-9.18367346938776	4.11265651014506\\
-9.16326530612245	3.96402716314032\\
-9.14285714285714	3.79396565503245\\
-9.12244897959184	3.59616538331826\\
-9.10204081632653	3.36101114817266\\
-9.08163265306122	3.07276632717232\\
-9.06122448979592	2.70294164296892\\
-9.04081632653061	2.19121461362723\\
-9.02040816326531	1.36776215433805\\
-9	-0.855467713698772\\
};
\addplot [color=blue,solid,line width=1.5pt,mark=triangle,mark size=4pt,mark options={solid,rotate=90},forget plot]
  table[row sep=crcr]{%
-10	5.66537127432466\\
-9.97959183673469	5.6647797809465\\
-9.95918367346939	5.66300384444637\\
-9.93877551020408	5.66003908375377\\
-9.91836734693878	5.65587815696569\\
-9.89795918367347	5.65051070043672\\
-9.87755102040816	5.64392324201963\\
-9.85714285714286	5.63609908691724\\
-9.83673469387755	5.62701817408745\\
-9.81632653061224	5.61665690055963\\
-9.79591836734694	5.60498791035246\\
-9.77551020408163	5.59197984390502\\
-9.75510204081633	5.57759704301581\\
-9.73469387755102	5.56179920518883\\
-9.71428571428571	5.5445409799658\\
-9.69387755102041	5.52577149821696\\
-9.6734693877551	5.50543382339233\\
-9.6530612244898	5.48346431129775\\
-9.63265306122449	5.45979186192324\\
-9.61224489795918	5.43433704303786\\
-9.59183673469388	5.40701106044026\\
-9.57142857142857	5.3777145436013\\
-9.55102040816327	5.34633610752398\\
-9.53061224489796	5.3127506413871\\
-9.51020408163265	5.2768172611149\\
-9.48979591836735	5.23837684527939\\
-9.46938775510204	5.19724905006851\\
-9.44897959183674	5.15322866710565\\
-9.42857142857143	5.10608114427763\\
-9.40816326530612	5.05553702938254\\
-9.38775510204082	5.00128501177305\\
-9.36734693877551	4.94296311665842\\
-9.3469387755102	4.88014743226978\\
-9.3265306122449	4.8123374929018\\
-9.30612244897959	4.73893705399119\\
-9.28571428571429	4.65922840037398\\
-9.26530612244898	4.57233739054258\\
-9.24489795918367	4.47718491788239\\
-9.22448979591837	4.37241792172095\\
-9.20408163265306	4.25630865594233\\
-9.18367346938776	4.12660290710532\\
-9.16326530612245	3.9802825976768\\
-9.14285714285714	3.8131774138271\\
-9.12244897959184	3.61929334055866\\
-9.10204081632653	3.38956790426302\\
-9.08163265306122	3.10934276650842\\
-9.06122448979592	2.75255200759337\\
-9.04081632653061	2.26569011031436\\
-9.02040816326531	1.5083716192865\\
-9	0.0119508125871082\\
};
\addplot [color=black!20!red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-10	2.17374340234317\\
-9.97959183673469	2.17374340234317\\
-9.95918367346939	2.17374340234317\\
-9.93877551020408	2.17374340234317\\
-9.91836734693878	2.17374340234317\\
-9.89795918367347	2.17374340234317\\
-9.87755102040816	2.17374340234317\\
-9.85714285714286	2.17374340234317\\
-9.83673469387755	2.17374340234317\\
-9.81632653061224	2.17374340234317\\
-9.79591836734694	2.17374340234317\\
-9.77551020408163	2.17374340234317\\
-9.75510204081633	2.17374340234317\\
-9.73469387755102	2.17374340234317\\
-9.71428571428571	2.17374340234317\\
-9.69387755102041	2.17374340234317\\
-9.6734693877551	2.17374340234317\\
-9.6530612244898	2.17374340234317\\
-9.63265306122449	2.17374340234317\\
-9.61224489795918	2.17374340234317\\
-9.59183673469388	2.17374340234317\\
-9.57142857142857	2.17374340234317\\
-9.55102040816327	2.17374340234317\\
-9.53061224489796	2.17374340234317\\
-9.51020408163265	2.17374340234317\\
-9.48979591836735	2.17374340234317\\
-9.46938775510204	2.17374340234317\\
-9.44897959183674	2.17374340234317\\
-9.42857142857143	2.17374340234317\\
-9.40816326530612	2.17374340234317\\
-9.38775510204082	2.17374340234317\\
-9.36734693877551	2.17374340234317\\
-9.3469387755102	2.17374340234317\\
-9.3265306122449	2.17374340234317\\
-9.30612244897959	2.17374340234317\\
-9.28571428571429	2.17374340234317\\
-9.26530612244898	2.17374340234317\\
-9.24489795918367	2.17374340234317\\
-9.22448979591837	2.17374340234317\\
-9.20408163265306	2.17374340234317\\
-9.18367346938776	2.17374340234317\\
-9.16326530612245	2.17374340234317\\
-9.14285714285714	2.17374340234317\\
-9.12244897959184	2.17374340234317\\
-9.10204081632653	2.17374340234317\\
-9.08163265306122	2.17374340234317\\
-9.06122448979592	2.17374340234317\\
-9.04081632653061	2.17374340234317\\
-9.02040816326531	2.17374340234317\\
-9	2.17374340234317\\
};
\addplot [color=black!20!red,solid,line width=1.5pt,mark=triangle,mark size=4pt,mark options={solid,rotate=270},forget plot]
  table[row sep=crcr]{%
-10	2.16506172182041\\
-9.97959183673469	2.16506125010437\\
-9.95918367346939	2.16505839291491\\
-9.93877551020408	2.16504884540615\\
-9.91836734693878	2.16502550035061\\
-9.89795918367347	2.164978538466\\
-9.87755102040816	2.16489553599932\\
-9.85714285714286	2.1647615761829\\
-9.83673469387755	2.16455935239993\\
-9.81632653061224	2.16426925307928\\
-9.79591836734694	2.16386942065825\\
-9.77551020408163	2.16333577891884\\
-9.75510204081633	2.16264202441235\\
-9.73469387755102	2.16175957850384\\
-9.71428571428571	2.16065749683531\\
-9.69387755102041	2.15930233279132\\
-9.6734693877551	2.15765795090188\\
-9.6530612244898	2.15568528506432\\
-9.63265306122449	2.15334203499827\\
-9.61224489795918	2.15058229242398\\
-9.59183673469388	2.14735608598419\\
-9.57142857142857	2.14360883077973\\
-9.55102040816327	2.13928066435383\\
-9.53061224489796	2.13430564575485\\
-9.51020408163265	2.12861078752391\\
-9.48979591836735	2.12211488151794\\
-9.46938775510204	2.11472706756728\\
-9.44897959183674	2.10634507789485\\
-9.42857142857143	2.09685306825401\\
-9.40816326530612	2.08611891630072\\
-9.38775510204082	2.07399082491341\\
-9.36734693877551	2.06029300704418\\
-9.3469387755102	2.04482013987924\\
-9.3265306122449	2.02733014465175\\
-9.30612244897959	2.00753464989868\\
-9.28571428571429	1.98508618911341\\
-9.26530612244898	1.95956069736266\\
-9.24489795918367	1.93043307807685\\
-9.22448979591837	1.8970422743904\\
-9.20408163265306	1.85853994124121\\
-9.18367346938776	1.81381254418525\\
-9.16326530612245	1.76135850550815\\
-9.14285714285714	1.69908526553713\\
-9.12244897959184	1.62395430250625\\
-9.10204081632653	1.53131339278182\\
-9.08163265306122	1.41351439883261\\
-9.06122448979592	1.2566460557056\\
-9.04081632653061	1.03110713777526\\
-9.02040816326531	0.653121536609497\\
-9	-0.41749674177531\\
};
\addplot [color=black!20!red,solid,line width=1.5pt,mark=triangle,mark size=4pt,mark options={solid,rotate=90},forget plot]
  table[row sep=crcr]{%
-10	2.16079070594667\\
-9.97959183673469	2.16079017707934\\
-9.95918367346939	2.1607871605179\\
-9.93877551020408	2.16077738747993\\
-9.91836734693878	2.1607538102737\\
-9.89795918367347	2.16070669189245\\
-9.87755102040816	2.16062371278677\\
-9.85714285714286	2.16049008158476\\
-9.83673469387755	2.16028863773912\\
-9.81632653061224	2.15999993623709\\
-9.79591836734694	2.15960230680068\\
-9.77551020408163	2.15907188195162\\
-9.75510204081633	2.15838258971176\\
-9.73469387755102	2.15750610752469\\
-9.71428571428571	2.15641177425846\\
-9.69387755102041	2.15506645694939\\
-9.6734693877551	2.15343436832185\\
-9.6530612244898	2.1514768300979\\
-9.63265306122449	2.14915197568638\\
-9.61224489795918	2.14641438397287\\
-9.59183673469388	2.14321463353394\\
-9.57142857142857	2.13949876354516\\
-9.55102040816327	2.13520762374197\\
-9.53061224489796	2.13027609075679\\
-9.51020408163265	2.12463212159915\\
-9.48979591836735	2.11819560642257\\
-9.46938775510204	2.11087697124188\\
-9.44897959183674	2.10257546580049\\
-9.42857142857143	2.09317705068065\\
-9.40816326530612	2.08255176855888\\
-9.38775510204082	2.07055044354299\\
-9.36734693877551	2.05700049414518\\
-9.3469387755102	2.04170056083036\\
-9.3265306122449	2.02441352417378\\
-9.30612244897959	2.00485730152106\\
-9.28571428571429	1.98269252024559\\
-9.26530612244898	1.95750570802179\\
-9.24489795918367	1.92878589714276\\
-9.22448979591837	1.89589129333906\\
-9.20408163265306	1.85800049154241\\
-9.18367346938776	1.81403878785215\\
-9.16326530612245	1.76256263952211\\
-9.14285714285714	1.70157016686383\\
-9.12244897959184	1.62817268037978\\
-9.10204081632653	1.53798415293413\\
-9.08163265306122	1.42387820809804\\
-9.06122448979592	1.27312169627434\\
-9.04081632653061	1.05944289331234\\
-9.02040816326531	0.71351008472491\\
-9	-0.000348281514308102\\
};
%\addplot [color=black!20!red,dotted,line width=1.5pt,forget plot]
%  table[row sep=crcr]{%
%-10	2.82981959350783\\
%-9.97959183673469	2.82952236483704\\
%-9.95918367346939	2.82862994328534\\
%-9.93877551020408	2.8271401161565\\
%-9.91836734693878	2.82504917525696\\
%-9.89795918367347	2.82235188597275\\
%-9.87755102040816	2.81904144321902\\
%-9.85714285714286	2.81510941347653\\
%-9.83673469387755	2.81054566186438\\
%-9.81632653061224	2.80533826289981\\
%-9.79591836734694	2.79947339325439\\
%-9.77551020408163	2.7929352044175\\
%-9.75510204081633	2.78570567270823\\
%-9.73469387755102	2.77776442351568\\
%-9.71428571428571	2.76908852597029\\
%-9.69387755102041	2.75965225342452\\
%-9.6734693877551	2.74942680410882\\
%-9.6530612244898	2.73837997507586\\
%-9.63265306122449	2.72647578098349\\
%-9.61224489795918	2.71367400730308\\
%-9.59183673469388	2.69992968505274\\
%-9.57142857142857	2.6851924709803\\
%-9.55102040816327	2.66940591303419\\
%-9.53061224489796	2.65250657565561\\
%-9.51020408163265	2.63442299247456\\
%-9.48979591836735	2.61507440479778\\
%-9.46938775510204	2.59436923198592\\
%-9.44897959183674	2.57220320320593\\
%-9.42857142857143	2.54845705732224\\
%-9.40816326530612	2.52299368620488\\
%-9.38775510204082	2.4956545524871\\
%-9.36734693877551	2.46625514966836\\
%-9.3469387755102	2.43457918084248\\
%-9.3265306122449	2.40037099691169\\
%-9.30612244897959	2.36332563086019\\
%-9.28571428571429	2.32307544941043\\
%-9.26530612244898	2.27917194439426\\
%-9.24489795918367	2.23106037342689\\
%-9.22448979591837	2.17804359195786\\
%-9.20408163265306	2.11922903040309\\
%-9.18367346938776	2.05344841445085\\
%-9.16326530612245	1.97913146946745\\
%-9.14285714285714	1.89409781246554\\
%-9.12244897959184	1.79519384024676\\
%-9.10204081632653	1.67761142170922\\
%-9.08163265306122	1.53348121670607\\
%-9.06122448979592	1.34855629854423\\
%-9.04081632653061	1.09266910447937\\
%-9.02040816326531	0.680881841680223\\
%-9	-0.431248238125033\\
%};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	5.66537127432466\\
0.0204081632653061	5.66537127432466\\
0.0408163265306122	5.66537127432466\\
0.0612244897959184	5.66537127432466\\
0.0816326530612245	5.66537127432466\\
0.102040816326531	5.66537127432466\\
0.122448979591837	5.66537127432466\\
0.142857142857143	5.66537127432466\\
0.163265306122449	5.66537127432466\\
0.183673469387755	5.66537127432466\\
0.204081632653061	5.66537127432466\\
0.224489795918367	5.66537127432466\\
0.244897959183673	5.66537127432466\\
0.26530612244898	5.66537127432466\\
0.285714285714286	5.66537127432466\\
0.306122448979592	5.66537127432466\\
0.326530612244898	5.66537127432466\\
0.346938775510204	5.66537127432466\\
0.36734693877551	5.66537127432466\\
0.387755102040816	5.66537127432466\\
0.408163265306122	5.66537127432466\\
0.428571428571429	5.66537127432466\\
0.448979591836735	5.66537127432466\\
0.469387755102041	5.66537127432466\\
0.489795918367347	5.66537127432466\\
0.510204081632653	5.66537127432466\\
0.530612244897959	5.66537127432466\\
0.551020408163265	5.66537127432466\\
0.571428571428571	5.66537127432466\\
0.591836734693878	5.66537127432466\\
0.612244897959184	5.66537127432466\\
0.63265306122449	5.66537127432466\\
0.653061224489796	5.66537127432466\\
0.673469387755102	5.66537127432466\\
0.693877551020408	5.66537127432466\\
0.714285714285714	5.66537127432466\\
0.73469387755102	5.66537127432466\\
0.755102040816326	5.66537127432466\\
0.775510204081633	5.66537127432466\\
0.795918367346939	5.66537127432466\\
0.816326530612245	5.66537127432466\\
0.836734693877551	5.66537127432466\\
0.857142857142857	5.66537127432466\\
0.877551020408163	5.66537127432466\\
0.897959183673469	5.66537127432466\\
0.918367346938776	5.66537127432466\\
0.938775510204082	5.66537127432466\\
0.959183673469388	5.66537127432466\\
0.979591836734694	5.66537127432466\\
1	5.66537127432466\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	5.66537127432466\\
0.0204081632653061	5.66477682286413\\
0.0408163265306122	5.662991997433\\
0.0612244897959184	5.66001237272653\\
0.0816326530612245	5.65583053250501\\
0.102040816326531	5.65043600774948\\
0.122448979591837	5.64381518856339\\
0.142857142857143	5.63595120824914\\
0.163265306122449	5.62682379745791\\
0.183673469387755	5.61640910571491\\
0.204081632653061	5.6046794869384\\
0.224489795918367	5.59160324477473\\
0.244897959183673	5.5771443326319\\
0.26530612244898	5.56126200217168\\
0.285714285714286	5.54391039266607\\
0.306122448979592	5.52503805197508\\
0.326530612244898	5.50458737787826\\
0.346938775510204	5.48249396598656\\
0.36734693877551	5.45868584733642\\
0.387755102040816	5.43308259484014\\
0.408163265306122	5.40559427279342\\
0.428571428571429	5.37612019729088\\
0.448979591836735	5.34454746722874\\
0.469387755102041	5.31074921496395\\
0.489795918367347	5.27458251179904\\
0.510204081632653	5.23588584507365\\
0.530612244897959	5.19447605906462\\
0.551020408163265	5.15014461867584\\
0.571428571428571	5.10265300945797\\
0.591836734693878	5.05172702453239\\
0.612244897959184	4.99704960051\\
0.63265306122449	4.93825173823357\\
0.653061224489796	4.87490086095661\\
0.673469387755102	4.80648569176071\\
0.693877551020408	4.73239632348081\\
0.714285714285714	4.65189752397532\\
0.73469387755102	4.56409232171128\\
0.755102040816326	4.46787129134557\\
0.775510204081633	4.36184022431411\\
0.795918367346939	4.24421409337372\\
0.816326530612245	4.11265651014506\\
0.836734693877551	3.96402716314032\\
0.857142857142857	3.79396565503245\\
0.877551020408163	3.59616538331826\\
0.897959183673469	3.36101114817266\\
0.918367346938776	3.07276632717232\\
0.938775510204082	2.70294164296892\\
0.959183673469388	2.19121461362723\\
0.979591836734694	1.36776215433805\\
1	-0.855467713698772\\
};
\addplot [color=blue,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	5.66537127432466\\
0.0204081632653061	5.6647797809465\\
0.0408163265306122	5.66300384444637\\
0.0612244897959184	5.66003908375377\\
0.0816326530612245	5.65587815696569\\
0.102040816326531	5.65051070043672\\
0.122448979591837	5.64392324201963\\
0.142857142857143	5.63609908691724\\
0.163265306122449	5.62701817408745\\
0.183673469387755	5.61665690055963\\
0.204081632653061	5.60498791035246\\
0.224489795918367	5.59197984390502\\
0.244897959183673	5.57759704301581\\
0.26530612244898	5.56179920518883\\
0.285714285714286	5.5445409799658\\
0.306122448979592	5.52577149821696\\
0.326530612244898	5.50543382339233\\
0.346938775510204	5.48346431129775\\
0.36734693877551	5.45979186192324\\
0.387755102040816	5.43433704303786\\
0.408163265306122	5.40701106044026\\
0.428571428571429	5.3777145436013\\
0.448979591836735	5.34633610752398\\
0.469387755102041	5.3127506413871\\
0.489795918367347	5.2768172611149\\
0.510204081632653	5.23837684527939\\
0.530612244897959	5.19724905006851\\
0.551020408163265	5.15322866710565\\
0.571428571428571	5.10608114427763\\
0.591836734693878	5.05553702938254\\
0.612244897959184	5.00128501177305\\
0.63265306122449	4.94296311665842\\
0.653061224489796	4.88014743226978\\
0.673469387755102	4.8123374929018\\
0.693877551020408	4.73893705399119\\
0.714285714285714	4.65922840037398\\
0.73469387755102	4.57233739054258\\
0.755102040816326	4.47718491788239\\
0.775510204081633	4.37241792172095\\
0.795918367346939	4.25630865594233\\
0.816326530612245	4.12660290710532\\
0.836734693877551	3.9802825976768\\
0.857142857142857	3.8131774138271\\
0.877551020408163	3.61929334055866\\
0.897959183673469	3.38956790426302\\
0.918367346938776	3.10934276650842\\
0.938775510204082	2.75255200759337\\
0.959183673469388	2.26569011031436\\
0.979591836734694	1.5083716192865\\
1	0.0119508125871082\\
};
\addplot [color=black!20!red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	2.17374340234317\\
0.0204081632653061	2.17374340234317\\
0.0408163265306122	2.17374340234317\\
0.0612244897959184	2.17374340234317\\
0.0816326530612245	2.17374340234317\\
0.102040816326531	2.17374340234317\\
0.122448979591837	2.17374340234317\\
0.142857142857143	2.17374340234317\\
0.163265306122449	2.17374340234317\\
0.183673469387755	2.17374340234317\\
0.204081632653061	2.17374340234317\\
0.224489795918367	2.17374340234317\\
0.244897959183673	2.17374340234317\\
0.26530612244898	2.17374340234317\\
0.285714285714286	2.17374340234317\\
0.306122448979592	2.17374340234317\\
0.326530612244898	2.17374340234317\\
0.346938775510204	2.17374340234317\\
0.36734693877551	2.17374340234317\\
0.387755102040816	2.17374340234317\\
0.408163265306122	2.17374340234317\\
0.428571428571429	2.17374340234317\\
0.448979591836735	2.17374340234317\\
0.469387755102041	2.17374340234317\\
0.489795918367347	2.17374340234317\\
0.510204081632653	2.17374340234317\\
0.530612244897959	2.17374340234317\\
0.551020408163265	2.17374340234317\\
0.571428571428571	2.17374340234317\\
0.591836734693878	2.17374340234317\\
0.612244897959184	2.17374340234317\\
0.63265306122449	2.17374340234317\\
0.653061224489796	2.17374340234317\\
0.673469387755102	2.17374340234317\\
0.693877551020408	2.17374340234317\\
0.714285714285714	2.17374340234317\\
0.73469387755102	2.17374340234317\\
0.755102040816326	2.17374340234317\\
0.775510204081633	2.17374340234317\\
0.795918367346939	2.17374340234317\\
0.816326530612245	2.17374340234317\\
0.836734693877551	2.17374340234317\\
0.857142857142857	2.17374340234317\\
0.877551020408163	2.17374340234317\\
0.897959183673469	2.17374340234317\\
0.918367346938776	2.17374340234317\\
0.938775510204082	2.17374340234317\\
0.959183673469388	2.17374340234317\\
0.979591836734694	2.17374340234317\\
1	2.17374340234317\\
};
\addplot [color=black!20!red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	2.16506172182041\\
0.0204081632653061	2.16506125010437\\
0.0408163265306122	2.16505839291491\\
0.0612244897959184	2.16504884540615\\
0.0816326530612245	2.16502550035061\\
0.102040816326531	2.164978538466\\
0.122448979591837	2.16489553599932\\
0.142857142857143	2.1647615761829\\
0.163265306122449	2.16455935239993\\
0.183673469387755	2.16426925307928\\
0.204081632653061	2.16386942065825\\
0.224489795918367	2.16333577891884\\
0.244897959183673	2.16264202441235\\
0.26530612244898	2.16175957850384\\
0.285714285714286	2.16065749683531\\
0.306122448979592	2.15930233279132\\
0.326530612244898	2.15765795090188\\
0.346938775510204	2.15568528506432\\
0.36734693877551	2.15334203499827\\
0.387755102040816	2.15058229242398\\
0.408163265306122	2.14735608598419\\
0.428571428571429	2.14360883077973\\
0.448979591836735	2.13928066435383\\
0.469387755102041	2.13430564575485\\
0.489795918367347	2.12861078752391\\
0.510204081632653	2.12211488151794\\
0.530612244897959	2.11472706756728\\
0.551020408163265	2.10634507789485\\
0.571428571428571	2.09685306825401\\
0.591836734693878	2.08611891630072\\
0.612244897959184	2.07399082491341\\
0.63265306122449	2.06029300704418\\
0.653061224489796	2.04482013987924\\
0.673469387755102	2.02733014465175\\
0.693877551020408	2.00753464989868\\
0.714285714285714	1.98508618911341\\
0.73469387755102	1.95956069736266\\
0.755102040816326	1.93043307807685\\
0.775510204081633	1.8970422743904\\
0.795918367346939	1.85853994124121\\
0.816326530612245	1.81381254418525\\
0.836734693877551	1.76135850550815\\
0.857142857142857	1.69908526553713\\
0.877551020408163	1.62395430250625\\
0.897959183673469	1.53131339278182\\
0.918367346938776	1.41351439883261\\
0.938775510204082	1.2566460557056\\
0.959183673469388	1.03110713777526\\
0.979591836734694	0.653121536609497\\
1	-0.41749674177531\\
};
\addplot [color=black!20!red,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	2.16079070594667\\
0.0204081632653061	2.16079017707934\\
0.0408163265306122	2.1607871605179\\
0.0612244897959184	2.16077738747993\\
0.0816326530612245	2.1607538102737\\
0.102040816326531	2.16070669189245\\
0.122448979591837	2.16062371278677\\
0.142857142857143	2.16049008158476\\
0.163265306122449	2.16028863773912\\
0.183673469387755	2.15999993623709\\
0.204081632653061	2.15960230680068\\
0.224489795918367	2.15907188195162\\
0.244897959183673	2.15838258971176\\
0.26530612244898	2.15750610752469\\
0.285714285714286	2.15641177425846\\
0.306122448979592	2.15506645694939\\
0.326530612244898	2.15343436832185\\
0.346938775510204	2.1514768300979\\
0.36734693877551	2.14915197568638\\
0.387755102040816	2.14641438397287\\
0.408163265306122	2.14321463353394\\
0.428571428571429	2.13949876354516\\
0.448979591836735	2.13520762374197\\
0.469387755102041	2.13027609075679\\
0.489795918367347	2.12463212159915\\
0.510204081632653	2.11819560642257\\
0.530612244897959	2.11087697124188\\
0.551020408163265	2.10257546580049\\
0.571428571428571	2.09317705068065\\
0.591836734693878	2.08255176855888\\
0.612244897959184	2.07055044354299\\
0.63265306122449	2.05700049414518\\
0.653061224489796	2.04170056083036\\
0.673469387755102	2.02441352417378\\
0.693877551020408	2.00485730152106\\
0.714285714285714	1.98269252024559\\
0.73469387755102	1.95750570802179\\
0.755102040816326	1.92878589714276\\
0.775510204081633	1.89589129333906\\
0.795918367346939	1.85800049154241\\
0.816326530612245	1.81403878785215\\
0.836734693877551	1.76256263952211\\
0.857142857142857	1.70157016686383\\
0.877551020408163	1.62817268037978\\
0.897959183673469	1.53798415293413\\
0.918367346938776	1.42387820809804\\
0.938775510204082	1.27312169627434\\
0.959183673469388	1.05944289331234\\
0.979591836734694	0.71351008472491\\
1	-0.000348281514308102\\
};
%\addplot [color=black!20!red,dotted,line width=1.5pt,forget plot]
%  table[row sep=crcr]{%
%0	2.82981959350783\\
%0.0204081632653061	2.82952236483704\\
%0.0408163265306122	2.82862994328534\\
%0.0612244897959184	2.8271401161565\\
%0.0816326530612245	2.82504917525696\\
%0.102040816326531	2.82235188597275\\
%0.122448979591837	2.81904144321902\\
%0.142857142857143	2.81510941347653\\
%0.163265306122449	2.81054566186438\\
%0.183673469387755	2.80533826289981\\
%0.204081632653061	2.79947339325439\\
%0.224489795918367	2.7929352044175\\
%0.244897959183673	2.78570567270823\\
%0.26530612244898	2.77776442351568\\
%0.285714285714286	2.76908852597029\\
%0.306122448979592	2.75965225342452\\
%0.326530612244898	2.74942680410882\\
%0.346938775510204	2.73837997507586\\
%0.36734693877551	2.72647578098349\\
%0.387755102040816	2.71367400730308\\
%0.408163265306122	2.69992968505274\\
%0.428571428571429	2.6851924709803\\
%0.448979591836735	2.66940591303419\\
%0.469387755102041	2.65250657565561\\
%0.489795918367347	2.63442299247456\\
%0.510204081632653	2.61507440479778\\
%0.530612244897959	2.59436923198592\\
%0.551020408163265	2.57220320320593\\
%0.571428571428571	2.54845705732224\\
%0.591836734693878	2.52299368620488\\
%0.612244897959184	2.4956545524871\\
%0.63265306122449	2.46625514966836\\
%0.653061224489796	2.43457918084248\\
%0.673469387755102	2.40037099691169\\
%0.693877551020408	2.36332563086019\\
%0.714285714285714	2.32307544941043\\
%0.73469387755102	2.27917194439426\\
%0.755102040816326	2.23106037342689\\
%0.775510204081633	2.17804359195786\\
%0.795918367346939	2.11922903040309\\
%0.816326530612245	2.05344841445085\\
%0.836734693877551	1.97913146946745\\
%0.857142857142857	1.89409781246554\\
%0.877551020408163	1.79519384024676\\
%0.897959183673469	1.67761142170922\\
%0.918367346938776	1.53348121670607\\
%0.938775510204082	1.34855629854423\\
%0.959183673469388	1.09266910447937\\
%0.979591836734694	0.680881841680223\\
%1	-0.431248238125033\\
%};
\addplot [color=blue,line width=1.5pt,only marks,mark=triangle,mark size=4pt,mark options={solid,rotate=270},forget plot]
  table[row sep=crcr]{%
0	5.66537127432466\\
0.102040816326531	5.65043600774948\\
0.204081632653061	5.6046794869384\\
0.306122448979592	5.52503805197508\\
0.408163265306122	5.40559427279342\\
0.510204081632653	5.23588584507365\\
0.612244897959184	4.99704960051\\
0.714285714285714	4.65189752397532\\
0.816326530612245	4.11265651014506\\
0.918367346938776	3.07276632717232\\
};
\addplot [color=blue,line width=1.5pt,only marks,mark=triangle,mark size=4pt,mark options={solid,rotate=90},forget plot]
  table[row sep=crcr]{%
0	5.66537127432466\\
0.102040816326531	5.65051070043672\\
0.204081632653061	5.60498791035246\\
0.306122448979592	5.52577149821696\\
0.408163265306122	5.40701106044026\\
0.510204081632653	5.23837684527939\\
0.612244897959184	5.00128501177305\\
0.714285714285714	4.65922840037398\\
0.816326530612245	4.12660290710532\\
0.918367346938776	3.10934276650842\\
};
\addplot [color=black!20!red,solid,line width=1.5pt,mark=triangle,mark size=4pt,mark options={solid,rotate=270},forget plot]
  table[row sep=crcr]{%
0	2.16506172182041\\
0.102040816326531	2.164978538466\\
0.204081632653061	2.16386942065825\\
0.306122448979592	2.15930233279132\\
0.408163265306122	2.14735608598419\\
0.510204081632653	2.12211488151794\\
0.612244897959184	2.07399082491341\\
0.714285714285714	1.98508618911341\\
0.816326530612245	1.81381254418525\\
0.918367346938776	1.41351439883261\\
};
\addplot [color=black!20!red,solid,line width=1.5pt,mark=triangle,mark size=4pt,mark options={solid,rotate=90},forget plot]
  table[row sep=crcr]{%
0	2.16079070594667\\
0.102040816326531	2.16070669189245\\
0.204081632653061	2.15960230680068\\
0.306122448979592	2.15506645694939\\
0.408163265306122	2.14321463353394\\
0.510204081632653	2.11819560642257\\
0.612244897959184	2.07055044354299\\
0.714285714285714	1.98269252024559\\
0.816326530612245	1.81403878785215\\
0.918367346938776	1.42387820809804\\
};

\node[below right, align=left, draw=white]
at (rel axis cs:0.15,0.15) {\Large $p/\sigma_A^2=5$ dB};
\draw [black,line width=0.5mm] (axis cs:0.2,0.8) ellipse [x radius=0.3, y radius=80];

\node[below right, align=left, draw=white]
at (rel axis cs:0.38,0.7) {\Large $p/\sigma_A^2=20$ dB};
\draw [black,line width=0.5mm] (axis cs:0.75,3.8) ellipse [x radius=0.3, y radius=210];
\end{axis}
\end{tikzpicture}%
